Variance-Reducing Couplings for Random Features

Random features (RFs) are a popular technique to scale up kernel methods in machine learning, replacing exact kernel evaluations with stochastic Monte Carlo estimates. They underpin models as diverse as efficient transformers (by approximating attention) to sparse spectrum Gaussian processes (by approximating the covariance function). Efficiency can be further improved by speeding up the convergence of these estimates: a variance reduction problem. We tackle this through the unifying lens of optimal transport, finding couplings to improve RFs defined on both Euclidean and discrete input spaces. They enjoy theoretical guarantees and sometimes provide strong downstream gains, including for scalable approximate inference on graphs. We reach surprising conclusions about the benefits and limitations of variance reduction as a paradigm, showing that other properties of the coupling should be optimised for attention estimation in efficient transformers.

==> copula_schematic.tex <==
   \begin{tikzpicture}
 \node at (0,0) {\includegraphics[scale=0.25]{test.pdf}};
    \def\xoffset{3.7}
    \def\yoffset{-1.2}
    \def\yoffsettwo{-0.75}
    \draw[line width = 0.25pt] (-1.53 + \xoffset,0.93 + \yoffset) rectangle (0.85 + \xoffset,1.52 + \yoffset) ;
    \draw[line width = 0.25pt] (-1.53 + \xoffset,0.93 + \yoffset + \yoffsettwo) rectangle (0.85 + \xoffset,1.52 + \yoffset + \yoffsettwo);

    \def\unifoffset{0.2}
    \def\unifoffsety{0.03}
    
    \draw[line width=0.5pt] (-1.53 + \xoffset, 0.96 + \yoffset + \unifoffsety) -- (-1.53 + \xoffset + \unifoffset, 0.96 + \yoffset+ \unifoffsety) --(-1.53 + \xoffset + \unifoffset, 1.4 + \yoffset+ \unifoffsety) -- (0.85 + \xoffset - \unifoffset , 1.4 + \yoffset+ \unifoffsety) -- (0.85 + \xoffset - \unifoffset , 0.96 + \yoffset+ \unifoffsety) -- (0.85 + \xoffset  , 0.96 + \yoffset+ \unifoffsety) ; 

    \draw[line width=0.5pt]  (-1.53 + \xoffset, 0.96 + \yoffset + \unifoffsety + \yoffsettwo) -- (-1.53 + \xoffset + \unifoffset, 0.96 + \yoffset+ \unifoffsety+ \yoffsettwo) --(-1.53 + \xoffset + \unifoffset, 1.4 + \yoffset+ \unifoffsety+ \yoffsettwo) -- (0.85 + \xoffset - \unifoffset , 1.4 + \yoffset+ \unifoffsety+ \yoffsettwo) -- (0.85 + \xoffset - \unifoffset , 0.96 + \yoffset+ \unifoffsety+ \yoffsettwo) -- (0.85 + \xoffset  , 0.96 + \yoffset+ \unifoffsety+ \yoffsettwo) ; 


    
    
    
    \node[draw, circle, scale = 1.4, fill=orange!15](1) at (1.85,-0.35){};
    \node[scale=0.65] at (1.85,-0.35) {$F_\mathcal{N}$};

    %\node[draw, scale=0.01](2) at (0.86,1.23) {};
    %\node[draw, scale=0.01](3) at (1.53,-0.35) {};
    %\draw[bend left =20, blue!30, line width = 0.3pt, scale = 0.1] (2) to (1);
    %\draw[bend left =20, blue!30, line width = 0.3pt, scale = 0.1] (3) to (1.180);
    
    \draw[thick, fill=OliveGreen, color=OliveGreen] (0.28,1.05) circle (0.022);
    \draw[thick, fill=black, color = NavyBlue] (1.06,0.24) circle (0.022);

    \draw[line width = 0.25, dashed] (0.28,0.24) -- (0.28,1.05);
    \draw[line width = 0.25, dashed] (0.28,0.24) -- (1.06,0.24);

    \draw[thick, fill=black, color = NavyBlue] (-1.4 + \xoffset + \unifoffset, 1.4 + \yoffset+ \unifoffsety+ \yoffsettwo) circle (0.022);
    \draw[thick, fill=black, color = OliveGreen] (0.3 + \xoffset + \unifoffset, 1.4 + \yoffset+ \unifoffsety) circle (0.022);

    \def\chixoffset{3.1}

     \node[draw, circle, scale = 1.4, fill=orange!15] at (1.85 + \chixoffset,-0.35){};
    \node[scale=0.65] at (1.85+ \chixoffset,-0.35) {$F_{\chi_d}^{-1}$};

    \draw[line width = 0.25pt] (-1.53 + \xoffset + \chixoffset,0.93 + \yoffset) rectangle (0.85 + \xoffset+ \chixoffset,1.52 + \yoffset) ;
    \draw[line width = 0.25pt] (-1.53 + \xoffset+ \chixoffset,0.93 + \yoffset + \yoffsettwo) rectangle (0.85 + \xoffset+ \chixoffset,1.52 + \yoffset + \yoffsettwo);

   

   % \node at (7,-2) {\includegraphics[scale=0.25]{chi2_test.pdf}};
    

    \def\arboffset{(5.5,-1.05)}

    \def \arboffsetx{5.29}
    \def\arboffsety{-0.25}
    
        
    \draw[line width = 0.5pt] [black] plot [smooth, tension=0.6] coordinates { (\arboffsetx,\arboffsety)(0.05+\arboffsetx,0.28+\arboffsety) (0.1+\arboffsetx,0.41+\arboffsety) (0.16+\arboffsetx,0.49+\arboffsety) (0.26+\arboffsetx,0.54+\arboffsety) (0.47+\arboffsetx,0.485+\arboffsety)(0.85+\arboffsetx,0.3+\arboffsety)(1.1+\arboffsetx,0.2+\arboffsety) (1.45+\arboffsetx,0.1+\arboffsety)(1.83+\arboffsetx,0.05+\arboffsety)(2.35+\arboffsetx,0.025+\arboffsety)} ;

    \draw[line width = 0.5pt] [black] plot [smooth, tension=0.6] coordinates { (\arboffsetx,\arboffsety + \yoffsettwo)(0.05+\arboffsetx,0.28+\arboffsety+ \yoffsettwo) (0.1+\arboffsetx,0.41+\arboffsety+ \yoffsettwo) (0.16+\arboffsetx,0.49+\arboffsety+ \yoffsettwo) (0.26+\arboffsetx,0.54+\arboffsety+ \yoffsettwo) (0.47+\arboffsetx,0.485+\arboffsety+ \yoffsettwo)(0.85+\arboffsetx,0.3+\arboffsety+ \yoffsettwo)(1.1+\arboffsetx,0.2+\arboffsety+ \yoffsettwo) (1.45+\arboffsetx,0.1+\arboffsety+ \yoffsettwo)(1.83+\arboffsetx,0.05+\arboffsety+ \yoffsettwo)(2.35+\arboffsetx,0.025+\arboffsety+ \yoffsettwo)} ;

    \draw[thick, fill=black, color = OliveGreen] (-0.14 + \xoffset + \unifoffset + \chixoffset, 1.0 + \yoffset+ \unifoffsety) circle (0.022);
     \draw[thick, fill=black, color = NavyBlue] (-1.65 + \xoffset + \unifoffset + \chixoffset, 1.25 + \yoffset+ \unifoffsety+ \yoffsettwo) circle (0.022);
    
    
    \end{tikzpicture}

==> grfs_master_schematic.tex <==
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{main,foreground layer}
\def\scale{0.75}
\def\xeps{0.35}
\def\yeps{0.2}

\definecolor{color1}{RGB}{12,7,134}
\definecolor{color2}{RGB}{118,1,168}
\definecolor{color3}{RGB}{166,32,151}
\definecolor{color4}{RGB}{230,116,86}
\definecolor{color5}{RGB}{250,180,45}


\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1]{stealth}}
      }}},
}


\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 

\def\textyeps{0.25}
    \begin{scope}[shift = {(7.2,-1.65)}]
    
    \begin{pgfonlayer}{foreground layer}   
    \node[main,line width = 0.5,fill=white,scale=0.5] (1) at (-2.21575*\scale, 2.183375*\scale) {};
    \newcount\mycount;
    \foreach [count=\i] \coord in {(-2.774875*\scale, 2.5685*\scale),(-3.06325*\scale, 1.8445*\scale),(-2.22575*\scale, 1.597125*\scale),(-1.594875*\scale, 3.17525*\scale),(-1.1529625*\scale, 1.987*\scale),(-1.165875*\scale, 2.56575*\scale),(-2.3605*\scale, 2.570375*\scale),(-3.13125*\scale, 1.408*\scale),(-1.45775*\scale, 2.626125*\scale),(-1.3599999999999999*\scale, 1.4446249999999998*\scale),(-1.641875*\scale, 1.1193*\scale),(-2.78725*\scale, 1.3435000000000001*\scale),(-2.4850000000000003*\scale, 3.4305*\scale),(-3.16725*\scale, 2.073375*\scale),(-2.142375*\scale, 3.3128749999999996*\scale),(-3.517875*\scale, 2.42475*\scale),(-3.796375*\scale, 2.159125*\scale),(-3.2432499999999997*\scale, 0.6429875*\scale),(-4.113125*\scale, 2.511*\scale),(-3.549125*\scale, 1.2047375*\scale),(-4.22275*\scale, 1.610125*\scale),(-0.225*\scale, 2.409*\scale),(-4.06475*\scale, 1.3831250000000002*\scale),(-4.301125*\scale, 0.49488750000000004*\scale),(-3.9487499999999995*\scale, 0.3375*\scale),(-5.0893749999999995*\scale, 1.937875*\scale),(-4.855875*\scale, 0.84955*\scale),(-5.168*\scale, 1.527*\scale),(-4.8285*\scale, 2.283875*\scale),(-4.442375*\scale, 3.226*\scale),(-4.9585*\scale, 1.291125*\scale),(-3.8698749999999995*\scale, 3.4715000000000003*\scale),(-4.743*\scale, 0.418825*\scale)}{
    \tikzmath{\mycount=\i+1;}
    \node[main,line width = 0.5 ,fill=white,scale=0.5] (\the\mycount) at \coord {};}

  \node[scale=0.75] at (-2,-0.79 + \textyeps) {graph random walks};

    
    \end{pgfonlayer}
    \draw[black!30,-,line width = 0.5] (2) -- (1);
\draw[black!30,-,line width = 0.5] (3) -- (1);
\draw[black!30,-,line width = 0.5] (3) -- (2);
\draw[black!30,-,line width = 0.5] (4) -- (1);
\draw[black!30,-,line width = 0.5] (4) -- (2);
\draw[black!30,-,line width = 0.5] (4) -- (3);
\draw[black!30,-,line width = 0.5] (5) -- (1);
\draw[black!30,-,line width = 0.5] (6) -- (1);
\draw[black!30,-,line width = 0.5] (7) -- (1);
\draw[black!30,-,line width = 0.5] (7) -- (5);
\draw[black!30,-,line width = 0.5] (7) -- (6);
\draw[black!30,-,line width = 0.5] (8) -- (1);
\draw[black!30,-,line width = 0.5] (8) -- (2);
\draw[black!30,-,line width = 0.5] (8) -- (3);
\draw[black!30,-,line width = 0.5] (8) -- (4);
\draw[black!30,-,line width = 0.5] (9) -- (1);
\draw[black!30,-,line width = 0.5] (9) -- (3);
\draw[black!30,-,line width = 0.5] (10) -- (1);
\draw[black!30,-,line width = 0.5] (10) -- (5);
\draw[black!30,-,line width = 0.5] (10) -- (6);
\draw[black!30,-,line width = 0.5] (11) -- (1);
\draw[black!30,-,line width = 0.5] (12) -- (1);
\draw[black!30,-,line width = 0.5] (12) -- (4);
\draw[black!30,-,line width = 0.5] (13) -- (1);
\draw[black!30,-,line width = 0.5] (13) -- (2);
\draw[black!30,-,line width = 0.5] (13) -- (3);
\draw[black!30,-,line width = 0.5] (13) -- (4);
\draw[black!30,-,line width = 0.5] (14) -- (1);
\draw[black!30,-,line width = 0.5] (14) -- (2);
\draw[black!30,-,line width = 0.5] (15) -- (1);
\draw[black!30,-,line width = 0.5] (15) -- (2);
\draw[black!30,-,line width = 0.5] (16) -- (1);
\draw[black!30,-,line width = 0.5] (16) -- (2);
\draw[black!30,-,line width = 0.5] (17) -- (1);
\draw[black!30,-,line width = 0.5] (18) -- (2);
\draw[black!30,-,line width = 0.5] (18) -- (9);
\draw[black!30,-,line width = 0.5] (19) -- (3);
\draw[black!30,-,line width = 0.5] (20) -- (3);
\draw[black!30,-,line width = 0.5] (21) -- (3);
\draw[black!30,-,line width = 0.5] (21) -- (17);
\draw[black!30,-,line width = 0.5] (22) -- (3);
\draw[black!30,-,line width = 0.5] (22) -- (9);
\draw[black!30,-,line width = 0.5] (22) -- (17);
\draw[black!30,-,line width = 0.5] (22) -- (18);
\draw[black!30,-,line width = 0.5] (23) -- (6);
\draw[black!30,-,line width = 0.5] (23) -- (7);
\draw[black!30,-,line width = 0.5] (24) -- (9);
\draw[black!30,-,line width = 0.5] (24) -- (13);
\draw[black!30,-,line width = 0.5] (24) -- (15);
\draw[black!30,-,line width = 0.5] (24) -- (17);
\draw[black!30,-,line width = 0.5] (24) -- (18);
\draw[black!30,-,line width = 0.5] (24) -- (19);
\draw[black!30,-,line width = 0.5] (24) -- (20);
\draw[black!30,-,line width = 0.5] (24) -- (21);
\draw[black!30,-,line width = 0.5] (24) -- (22);
\draw[black!30,-,line width = 0.5] (25) -- (22);
\draw[black!30,-,line width = 0.5] (25) -- (24);
\draw[black!30,-,line width = 0.5] (26) -- (22);
\draw[black!30,-,line width = 0.5] (26) -- (24);
\draw[black!30,-,line width = 0.5] (27) -- (22);
\draw[black!30,-,line width = 0.5] (27) -- (24);
\draw[black!30,-,line width = 0.5] (28) -- (22);
\draw[black!30,-,line width = 0.5] (28) -- (24);
\draw[black!30,-,line width = 0.5] (29) -- (22);
\draw[black!30,-,line width = 0.5] (29) -- (24);
\draw[black!30,-,line width = 0.5] (30) -- (20);
\draw[black!30,-,line width = 0.5] (30) -- (22);
\draw[black!30,-,line width = 0.5] (30) -- (24);
\draw[black!30,-,line width = 0.5] (31) -- (17);
\draw[black!30,-,line width = 0.5] (31) -- (30);
\draw[black!30,-,line width = 0.5] (32) -- (22);
\draw[black!30,-,line width = 0.5] (32) -- (24);
\draw[black!30,-,line width = 0.5] (32) -- (30);
\draw[black!30,-,line width = 0.5] (33) -- (17);
\draw[black!30,-,line width = 0.5] (33) -- (20);
\draw[black!30,-,line width = 0.5] (33) -- (31);
\draw[black!30,-,line width = 0.5] (34) -- (24);
\draw[black!30,-,line width = 0.5] (34) -- (32);
\draw[black!30,-,line width = 0.5] (6) -- (11);
\draw[black!30,-,line width = 0.5] (11) -- (12);
\draw[black!30,-,line width = 0.5] (5) -- (16);
\draw[black!30,-,line width = 0.5] (32) -- (27);

\draw[color1,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (8) -- (2);
\draw[color2,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (10) -- (5)-- (16);
\draw[color3,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (12) -- (11)--(6)-- (23) -- (7);
\draw[color4,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (4) -- (13)-- (9) -- (19) -- (24) -- (22)--(28);
\draw[color5,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (15) -- (24) -- (18) -- (17) -- (33) -- (20) -- (30) -- (32) -- (27);

\end{scope}



    \def\xscale{0.35}
%    \fill[color = color1] (0,0) rectangle (\xscale,0.6);
%    \fill[color = color2] (\xscale,0) rectangle (\xscale*2,0.6);
%    \fill[color = color3] (\xscale*2,0) rectangle (\xscale*3,0.6);
%    \fill[color = color4] (\xscale*3,0) rectangle (\xscale*4,0.6);
%    \fill[color = color5] (\xscale*4,0) rectangle (\xscale*5,0.6);

    \def\xa{0.2}
    \def\xb{0.5}
    \def\xc{0.85}
    \def\xd{1.4}
       

    \fill [color1, domain=0:\xa] plot    (({\x},{1.3/(3^\x)}) |- (0,0);
    \fill [color2, domain=\xa:\xb] plot    (({\x},{1.3/(3^\x)}) |- (\xa,0);
    \fill [color3, domain=\xb:\xc] plot    (({\x},{1.3/(3^\x)}) |- (\xb,0);
    \fill [color4, domain=\xc:\xd] plot    (({\x},{1.3/(3^\x)}) |- (\xc,0);
    \fill [color5, domain=\xd:2.0] plot    (({\x},{1.3/(3^\x)}) |- (\xd,0);
    \draw[line width = 0.5, ->] (0,0) -- (0,1.5);
    \draw[line width = 0.5, ->] (0,0) -- (2.2,0);
    \draw[domain=0:2,smooth,variable=\x,black, line width=0.5] plot ({\x},{1.3/(3^\x)});

    \def\yoffset{-1}
    \fill [color1, domain=0:\xa] plot    (({\x},{-1.3/(3^\x)+\yoffset+0.6}) |- (0,\yoffset+0.6);
    \fill [color2, domain=\xa:\xb] plot    (({\x},{-1.3/(3^\x)+\yoffset+0.6}) |- (\xa,0+\yoffset+0.6);
    \fill [color3, domain=\xb:\xc] plot    (({\x},{-1.3/(3^\x)+\yoffset+0.6}) |- (\xb,0+\yoffset+0.6);
    \fill [color4, domain=\xc:\xd] plot    (({\x},{-1.3/(3^\x)+\yoffset+0.6}) |- (\xc,0+\yoffset+0.6);
    \fill [color5, domain=\xd:2.0] plot    (({\x},{-1.3/(3^\x)+\yoffset+0.6}) |- (\xd,0+\yoffset+0.6);
    \draw[line width = 0.5, ->] (0,0) -- (0,1.5);
    \draw[line width = 0.5, ->] (0,0) -- (2.2,0);
    \draw[domain=0:2,smooth,variable=\x,black, line width=0.5] plot ({\x},{1.3/(3^\x)});

    
    \draw[line width = 0.5, ->] (0,0+\yoffset+0.6) -- (0,-1.5+\yoffset+0.6);
    \draw[line width = 0.5, ->] (0,0+\yoffset+0.6) -- (2.2,0+\yoffset+0.6);
    \draw[domain=0:2,smooth,variable=\x,black, line width=0.5] plot ({\x},{-1.3/(3^\x) + \yoffset + 0.6});
    

    \node[circle, scale = 0.1] (1) at (\xa/2 , 0) {};
    \node[circle, scale = 0.1] (2) at ({\xa/2} , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (3) at ({(\xa+\xb)/2} , 0) {};
    \node[circle, scale = 0.1] (4) at ({(\xa+\xb)/2} , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (5) at ({(\xc+\xb)/2} , 0) {};
    \node[circle, scale = 0.1] (6) at ({(\xc+\xb)/2} , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (7) at ({(\xc+\xd)/2} , 0) {};
    \node[circle, scale = 0.1] (8) at ({(\xc+\xd)/2} , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (9) at ({(2.0+\xd)/2} , 0) {};
    \node[circle, scale = 0.1] (10) at ({(2.0+\xd)/2} , \yoffset + 0.6) {};

    \def\amp{0.3pt}
    \def\seglength{2.8pt}
    \draw[line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (1) -- (10);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp} ] (4) -- (7);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (6) -- (5);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (8) -- (9);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (2) -- (3);

    %\node[scale=1.0] at (1.1,-2.75) {$\sigma$ \hspace{0.5mm}\lstinline{= 24351}};

    \def\circheight{0.2}
    \def\circsize{0.5}
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at (\xa/2 , \circheight){};
   \node[scale=0.4] at (\xa/2 , \circheight) {$1$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xa+\xb)/2} , \circheight){};
    \node[scale=0.4] at ({(\xa+\xb)/2},\circheight) {$2$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xc+\xb)/2}, \circheight){};
    \node[scale=0.4] at ({(\xc+\xb)/2},\circheight) {$3$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xd+\xc)/2}, \circheight){};
    \node[scale=0.4] at ({(\xd+\xc)/2},\circheight) {$4$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xd+2.0)/2}, \circheight){};
    \node[scale=0.4] at ({(\xd+2.0)/2},\circheight) {$5$};

    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at (\xa/2 , -\circheight + \yoffset+0.6){};
   \node[scale=0.4] at (\xa/2 , -\circheight + \yoffset+0.6) {$1$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xa+\xb)/2} , -\circheight + \yoffset+0.6){};
    \node[scale=0.4] at ({(\xa+\xb)/2},-\circheight + \yoffset+0.6) {$2$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xc+\xb)/2}, -\circheight + \yoffset+0.6){};
    \node[scale=0.4] at ({(\xc+\xb)/2},-\circheight + \yoffset+0.6) {$3$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xd+\xc)/2}, -\circheight + \yoffset+0.6){};
    \node[scale=0.4] at ({(\xd+\xc)/2},-\circheight + \yoffset+0.6) {$4$};
    \node[draw, circle, scale = \circsize, fill = white, line width = 0.25] at ({(\xd+2.0)/2}, -\circheight + \yoffset+0.6){};
    \node[scale=0.4] at ({(\xd+2.0)/2},-\circheight + \yoffset+0.6) {$5$};

    \node[scale=0.75] at (1.1,{-2.44 + \textyeps}) {matching between quantiles};
    \node[scale=0.75] at (0.0,1.75) {$p$};
    \node[scale=0.75] at (2.4,0.0) {$l$};
    
    \begin{scope}[shift = {(-3.8,-1.44 )}]

    \node[scale=0.75] at (1.25,-1+\textyeps) {$\pi^{(\sigma)}$};
    
    \fill[fill = color1!20 ] (0,0.5) rectangle (0.5,1.0) ;
    \fill[fill = color1!20 ] (0.5,1.5) rectangle (1.0,2.0) ;
    \fill[fill = color1!20 ] (1.0,1.0) rectangle (1.5,1.5) ;
    \fill[fill = color1!20 ] (1.5,2.0) rectangle (2.0,2.5) ;
    \fill[fill = color1!20 ] (2.0,0.5) rectangle (2.5,0.0) ;    
    \draw[step=0.5,black,line width = 0.5] (0,0) grid (2.5,2.5);

    \end{scope}
    
    

\end{tikzpicture}

==> permuton_schematic.tex <==

\begin{tikzpicture}
\fill[fill = orange!20 ] (0,0) rectangle (0.5,0.5) ;
\fill[fill = orange!20 ] (0.5,1.5) rectangle (1.0,2.0) ;
\fill[fill = orange!20 ] (1.0,1.0) rectangle (1.5,1.5) ;
\fill[fill = orange!20 ] (1.5,2.0) rectangle (2.0,2.5) ;
\fill[fill = orange!20 ] (2.0,0.5) rectangle (2.5,1.0) ;    
\draw[step=0.5,black,line width = 0.65] (0,0) grid (2.5,2.5);

\node[scale=0.75] at (1.25,-0.4) {$\sigma$ \hspace{0.5mm}\lstinline{= 14352}};


\end{tikzpicture}


==> permutons_walks_schematic.tex <==

\pgfdeclarelayer{foreground layer}
\pgfsetlayers{main,foreground layer}
\def\scale{0.75}
\def\xeps{0.35}
\def\yeps{0.2}

\definecolor{color1}{RGB}{12,7,134}
\definecolor{color2}{RGB}{118,1,168}
\definecolor{color3}{RGB}{166,32,151}
\definecolor{color4}{RGB}{230,116,86}
\definecolor{color5}{RGB}{250,180,45}


\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1]{stealth}}
      }}},
}


\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 

    \begin{scope}[shift = {(7.2,-1.65)}]
    
    \begin{pgfonlayer}{foreground layer}   
    \node[main,line width = 0.5,fill=white,scale=0.5] (1) at (-2.21575*\scale, 2.183375*\scale) {};
    \newcount\mycount;
    \foreach [count=\i] \coord in {(-2.774875*\scale, 2.5685*\scale),(-3.06325*\scale, 1.8445*\scale),(-2.22575*\scale, 1.597125*\scale),(-1.594875*\scale, 3.17525*\scale),(-1.1529625*\scale, 1.987*\scale),(-1.165875*\scale, 2.56575*\scale),(-2.3605*\scale, 2.570375*\scale),(-3.13125*\scale, 1.408*\scale),(-1.45775*\scale, 2.626125*\scale),(-1.3599999999999999*\scale, 1.4446249999999998*\scale),(-1.641875*\scale, 1.1193*\scale),(-2.78725*\scale, 1.3435000000000001*\scale),(-2.4850000000000003*\scale, 3.4305*\scale),(-3.16725*\scale, 2.073375*\scale),(-2.142375*\scale, 3.3128749999999996*\scale),(-3.517875*\scale, 2.42475*\scale),(-3.796375*\scale, 2.159125*\scale),(-3.2432499999999997*\scale, 0.6429875*\scale),(-4.113125*\scale, 2.511*\scale),(-3.549125*\scale, 1.2047375*\scale),(-4.22275*\scale, 1.610125*\scale),(-0.225*\scale, 2.409*\scale),(-4.06475*\scale, 1.3831250000000002*\scale),(-4.301125*\scale, 0.49488750000000004*\scale),(-3.9487499999999995*\scale, 0.3375*\scale),(-5.0893749999999995*\scale, 1.937875*\scale),(-4.855875*\scale, 0.84955*\scale),(-5.168*\scale, 1.527*\scale),(-4.8285*\scale, 2.283875*\scale),(-4.442375*\scale, 3.226*\scale),(-4.9585*\scale, 1.291125*\scale),(-3.8698749999999995*\scale, 3.4715000000000003*\scale),(-4.743*\scale, 0.418825*\scale)}{
    \tikzmath{\mycount=\i+1;}
    \node[main,line width = 0.5 ,fill=white,scale=0.5] (\the\mycount) at \coord {};}

  

    
    \end{pgfonlayer}
    \draw[black!30,-,line width = 0.5] (2) -- (1);
\draw[black!30,-,line width = 0.5] (3) -- (1);
\draw[black!30,-,line width = 0.5] (3) -- (2);
\draw[black!30,-,line width = 0.5] (4) -- (1);
\draw[black!30,-,line width = 0.5] (4) -- (2);
\draw[black!30,-,line width = 0.5] (4) -- (3);
\draw[black!30,-,line width = 0.5] (5) -- (1);
\draw[black!30,-,line width = 0.5] (6) -- (1);
\draw[black!30,-,line width = 0.5] (7) -- (1);
\draw[black!30,-,line width = 0.5] (7) -- (5);
\draw[black!30,-,line width = 0.5] (7) -- (6);
\draw[black!30,-,line width = 0.5] (8) -- (1);
\draw[black!30,-,line width = 0.5] (8) -- (2);
\draw[black!30,-,line width = 0.5] (8) -- (3);
\draw[black!30,-,line width = 0.5] (8) -- (4);
\draw[black!30,-,line width = 0.5] (9) -- (1);
\draw[black!30,-,line width = 0.5] (9) -- (3);
\draw[black!30,-,line width = 0.5] (10) -- (1);
\draw[black!30,-,line width = 0.5] (10) -- (5);
\draw[black!30,-,line width = 0.5] (10) -- (6);
\draw[black!30,-,line width = 0.5] (11) -- (1);
\draw[black!30,-,line width = 0.5] (12) -- (1);
\draw[black!30,-,line width = 0.5] (12) -- (4);
\draw[black!30,-,line width = 0.5] (13) -- (1);
\draw[black!30,-,line width = 0.5] (13) -- (2);
\draw[black!30,-,line width = 0.5] (13) -- (3);
\draw[black!30,-,line width = 0.5] (13) -- (4);
\draw[black!30,-,line width = 0.5] (14) -- (1);
\draw[black!30,-,line width = 0.5] (14) -- (2);
\draw[black!30,-,line width = 0.5] (15) -- (1);
\draw[black!30,-,line width = 0.5] (15) -- (2);
\draw[black!30,-,line width = 0.5] (16) -- (1);
\draw[black!30,-,line width = 0.5] (16) -- (2);
\draw[black!30,-,line width = 0.5] (17) -- (1);
\draw[black!30,-,line width = 0.5] (18) -- (2);
\draw[black!30,-,line width = 0.5] (18) -- (9);
\draw[black!30,-,line width = 0.5] (19) -- (3);
\draw[black!30,-,line width = 0.5] (20) -- (3);
\draw[black!30,-,line width = 0.5] (21) -- (3);
\draw[black!30,-,line width = 0.5] (21) -- (17);
\draw[black!30,-,line width = 0.5] (22) -- (3);
\draw[black!30,-,line width = 0.5] (22) -- (9);
\draw[black!30,-,line width = 0.5] (22) -- (17);
\draw[black!30,-,line width = 0.5] (22) -- (18);
\draw[black!30,-,line width = 0.5] (23) -- (6);
\draw[black!30,-,line width = 0.5] (23) -- (7);
\draw[black!30,-,line width = 0.5] (24) -- (9);
\draw[black!30,-,line width = 0.5] (24) -- (13);
\draw[black!30,-,line width = 0.5] (24) -- (15);
\draw[black!30,-,line width = 0.5] (24) -- (17);
\draw[black!30,-,line width = 0.5] (24) -- (18);
\draw[black!30,-,line width = 0.5] (24) -- (19);
\draw[black!30,-,line width = 0.5] (24) -- (20);
\draw[black!30,-,line width = 0.5] (24) -- (21);
\draw[black!30,-,line width = 0.5] (24) -- (22);
\draw[black!30,-,line width = 0.5] (25) -- (22);
\draw[black!30,-,line width = 0.5] (25) -- (24);
\draw[black!30,-,line width = 0.5] (26) -- (22);
\draw[black!30,-,line width = 0.5] (26) -- (24);
\draw[black!30,-,line width = 0.5] (27) -- (22);
\draw[black!30,-,line width = 0.5] (27) -- (24);
\draw[black!30,-,line width = 0.5] (28) -- (22);
\draw[black!30,-,line width = 0.5] (28) -- (24);
\draw[black!30,-,line width = 0.5] (29) -- (22);
\draw[black!30,-,line width = 0.5] (29) -- (24);
\draw[black!30,-,line width = 0.5] (30) -- (20);
\draw[black!30,-,line width = 0.5] (30) -- (22);
\draw[black!30,-,line width = 0.5] (30) -- (24);
\draw[black!30,-,line width = 0.5] (31) -- (17);
\draw[black!30,-,line width = 0.5] (31) -- (30);
\draw[black!30,-,line width = 0.5] (32) -- (22);
\draw[black!30,-,line width = 0.5] (32) -- (24);
\draw[black!30,-,line width = 0.5] (32) -- (30);
\draw[black!30,-,line width = 0.5] (33) -- (17);
\draw[black!30,-,line width = 0.5] (33) -- (20);
\draw[black!30,-,line width = 0.5] (33) -- (31);
\draw[black!30,-,line width = 0.5] (34) -- (24);
\draw[black!30,-,line width = 0.5] (34) -- (32);
\draw[black!30,-,line width = 0.5] (6) -- (11);
\draw[black!30,-,line width = 0.5] (11) -- (12);
\draw[black!30,-,line width = 0.5] (5) -- (16);
\draw[black!30,-,line width = 0.5] (32) -- (27);

\draw[color1,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (8) -- (2);
\draw[color2,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (10) -- (5)-- (16);
\draw[color3,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (12) -- (11)--(6)-- (23) -- (7);
\draw[color4,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (4) -- (13)-- (9) -- (19) -- (24) -- (22)--(28);
\draw[color5,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (15) -- (24) -- (18) -- (17) -- (33) -- (20) -- (30) -- (32) -- (27);

\end{scope}



    \def\xscale{0.35}
    \fill[color = color1] (0,0) rectangle (\xscale,0.6);
    \fill[color = color2] (\xscale,0) rectangle (\xscale*2,0.6);
    \fill[color = color3] (\xscale*2,0) rectangle (\xscale*3,0.6);
    \fill[color = color4] (\xscale*3,0) rectangle (\xscale*4,0.6);
    \fill[color = color5] (\xscale*4,0) rectangle (\xscale*5,0.6);
    
    \draw[line width = 0.5, ->] (0,0) -- (0,1);
    \draw[line width = 0.5, ->] (0,0) -- (2,0);
    \draw[line width = 0.5, ] (0,0.6) -- (5 * \xscale ,0.6) -- (5*\xscale ,0);

    \def\yoffset{-1}
    \fill[color = color1] (0,0+\yoffset) rectangle (\xscale,0.6+\yoffset);
    \fill[color = color2] (\xscale,0+\yoffset) rectangle (\xscale*2,0.6+\yoffset);
    \fill[color = color3] (\xscale*2,0+\yoffset) rectangle (\xscale*3,0.6+\yoffset);
    \fill[color = color4] (\xscale*3,0+\yoffset) rectangle (\xscale*4,0.6+\yoffset);
    \fill[color =color5] (\xscale*4,0+\yoffset) rectangle (\xscale*5,0.6+\yoffset);

    
    
    \draw[line width = 0.5, ->] (0,0+\yoffset+0.6) -- (0,-1+\yoffset+0.6);
    \draw[line width = 0.5, ->] (0,0+\yoffset+0.6) -- (2,0+\yoffset+0.6);
    \draw[line width = 0.5, ] (0,\yoffset) -- (5 * \xscale ,\yoffset) -- (5*\xscale ,\yoffset+0.6);

    \node[circle, scale = 0.1] (1) at (\xscale/2 , 0) {};
    \node[circle, scale = 0.1] (2) at (\xscale/2 , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (3) at (\xscale * 1.5 , 0) {};
    \node[circle, scale = 0.1] (4) at (\xscale * 1.5 , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (5) at (\xscale * 2.5 , 0) {};
    \node[circle, scale = 0.1] (6) at (\xscale * 2.5 , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (7) at (\xscale * 3.5 , 0) {};
    \node[circle, scale = 0.1] (8) at (\xscale * 3.5 , \yoffset + 0.6) {};
    \node[circle, scale = 0.1] (9) at (\xscale * 4.5 , 0) {};
    \node[circle, scale = 0.1] (10) at (\xscale * 4.5 , \yoffset + 0.6) {};

    \def\amp{0.3pt}
    \def\seglength{2.8pt}
    \draw[line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (1) -- (2);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp} ] (4) -- (7);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (6) -- (5);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (8) -- (9);
    \draw[ line width = 0.25, color = black!50, decorate,decoration={coil,segment length= \seglength, aspect = 0, amplitude = \amp}] (10) -- (3);

    \node[scale=0.75] at (0.85,-1.6) {$\sigma$ \hspace{0.5mm}\lstinline{= 14352}};

     \node[draw, circle, scale = 1.4, fill=orange!15] at (2.65,-0.2){};
    \node[scale=0.65] at (2.65,-0.2) {$F_\mathcal{\eta}^{-1}$};
\node[circle, scale = 1.0] at (\xscale * 0.5, 0.3){};

    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 0.5, 0.3){};
    \node[scale=0.5] at (\xscale * 0.5,0.3) {$1$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 1.5, 0.3){};
    \node[scale=0.5] at (\xscale * 1.5,0.3) {$2$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 2.5, 0.3){};
    \node[scale=0.5] at (\xscale * 2.5,0.3) {$3$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 3.5, 0.3){};
    \node[scale=0.5] at (\xscale * 3.5,0.3) {$4$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 4.5, 0.3){};
    \node[scale=0.5] at (\xscale * 4.5,0.3) {$5$};

    
    
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 0.5, 0.3+ \yoffset){};
    \node[scale=0.5] at (\xscale * 0.5,0.3+ \yoffset) {$1$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 1.5, 0.3+ \yoffset){};
    \node[scale=0.5] at (\xscale * 1.5,0.3+ \yoffset) {$2$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 2.5, 0.3+ \yoffset){};
    \node[scale=0.5] at (\xscale * 2.5,0.3+ \yoffset) {$3$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 3.5, 0.3+ \yoffset){};
    \node[scale=0.5] at (\xscale * 3.5,0.3+ \yoffset) {$4$};
    \node[draw, circle, scale = 0.65, fill = white, line width = 0.25] at (\xscale * 4.5, 0.3+ \yoffset){};
    \node[scale=0.5] at (\xscale * 4.5,0.3+ \yoffset) {$5$};
    
\end{tikzpicture}


==> rff_rlf_schematic.tex <==
    \begin{tikzpicture}\definecolor{color1}{RGB}{12,7,134}
\definecolor{color2}{RGB}{118,1,168}
\definecolor{color3}{RGB}{166,32,151}
\definecolor{color4}{RGB}{230,116,86}
\definecolor{color5}{RGB}{250,180,45}

        
        \draw[line width = 0.75, ->, color1] (0,0) -- (0,1);
        \draw[line width = 0.75, ->, color1] (0,0) -- (0,-1);
        \draw[line width = 0.75, ->, color5] (0,0) -- (0.3,0);
        \draw[line width = 0.75, ->, color5] (0,0) -- (-0.3,0);
        \node[draw, circle, scale =0.4, fill = white, line width = 0.25] at (0,0) {};
        
        
        
        \def\xspace{-1.5};

         \draw[line width = 0.75, ->, color1] (0+\xspace,0) -- (0+\xspace,1);
        \draw[line width = 0.75, ->, color5] (0+\xspace,0) -- (0+\xspace,-0.3);
        \draw[line width = 0.75, ->, color4] (0+\xspace,0) -- (0.5+\xspace,0);
        \draw[line width = 0.75, ->, color2] (0+\xspace,0) -- (-0.8+\xspace,0);

        \node[draw, circle, scale =0.4, fill = white, line width = 0.25] at (\xspace,0) {};
       
        \node[scale=0.75] at (0,-1.3) {\lstinline{RLF}};
        \node[scale=0.75] at (\xspace,-1.3) {\lstinline{RFF}};
        
        
    \end{tikzpicture}

==> tripartite.tex <==

\definecolor{color1}{RGB}{12,7,134}
\definecolor{color2}{RGB}{118,1,168}
\definecolor{color3}{RGB}{166,32,151}
\definecolor{color4}{RGB}{230,116,86}
\definecolor{color5}{RGB}{250,180,45}
\def\len {3}

\begin{tikzpicture}
    \draw[color = black!20, line width = 0.5] (0,0) -- (\len,0);
    \draw[color = black!20, line width = 0.5] (0,0) -- ({\len*cos(60)},{-\len * sin(60)});
    \draw[color = black!20, line width = 0.5] (\len,0) -- ({\len*cos(60)},{-\len * sin(60)});

\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](1) at ({\len / 6}, 0){};
\node[scale=0.5] at (\len / 6,0) {$1$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](2) at ({2 * \len / 6}, 0){};
\node[scale=0.5] at ({2 * \len / 6}, 0) {$2$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](3) at ({3 * \len / 6}, 0){};
\node[scale=0.5] at ({3 * \len / 6}, 0) {$3$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](4) at ({4 * \len / 6}, 0){};
\node[scale=0.5] at ({4 * \len / 6}, 0) {$4$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](5) at ({5 * \len / 6}, 0){};
\node[scale=0.5] at ({5 * \len / 6}, 0) {$5$};

\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](6) at ({\len*cos(60) / 6}, {-\len * sin(60) / 6}){};
\node[scale=0.5] at ({\len*cos(60) / 6}, {-\len * sin(60) / 6}) {$5$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](7) at ({2*\len*cos(60) / 6}, {-2*\len * sin(60) / 6}){};
\node[scale=0.5] at ({2*\len*cos(60) / 6}, {-2*\len * sin(60) / 6}) {$4$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](8) at ({3*\len*cos(60) / 6}, {-3*\len * sin(60) / 6}){};
\node[scale=0.5] at ({3*\len*cos(60) / 6}, {-3*\len * sin(60) / 6}) {$3$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](9) at ({4*\len*cos(60) / 6}, {-4*\len * sin(60) / 6}){};
\node[scale=0.5] at ({4*\len*cos(60) / 6}, {-4*\len * sin(60) / 6}) {$2$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](10) at ({5*\len*cos(60) / 6}, {-5*\len * sin(60) / 6}){};
\node[scale=0.5] at ({5*\len*cos(60) / 6}, {-5*\len * sin(60) / 6}) {$1$};

\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](11) at ({\len-(\len*cos(60) / 6)}, {-\len * sin(60) / 6}){};
\node[scale=0.5] at ({\len-(\len*cos(60) / 6)}, {-\len * sin(60) / 6}) {$1$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](12) at ({\len-2*(\len*cos(60) / 6)}, {-2*\len * sin(60) / 6}){};
\node[scale=0.5] at ({\len-2*(\len*cos(60) / 6)}, {-2*\len * sin(60) / 6}) {$2$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](13) at ({\len-3*(\len*cos(60) / 6)}, {-3*\len * sin(60) / 6}){};
\node[scale=0.5] at ({\len-3*(\len*cos(60) / 6)}, {-3*\len * sin(60) / 6}) {$3$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](14) at ({\len-4*(\len*cos(60) / 6)}, {-4*\len * sin(60) / 6}){};
\node[scale=0.5] at ({\len-4*(\len*cos(60) / 6)}, {-4*\len * sin(60) / 6}) {$4$};
\node[draw, circle, scale = 0.65, fill = white, line width = 0.25](15) at ({\len-5*(\len*cos(60) / 6)}, {-5*\len * sin(60) / 6}){};
\node[scale=0.5] at ({\len-5*(\len*cos(60) / 6)}, {-5*\len * sin(60) / 6}) {$5$};

\draw[color1,-,line width = 0.5] (1) -- (7);
\draw[color2,-,line width = 0.5] (2) -- (6);
\draw[color3,-,line width = 0.5] (3) -- (10);
\draw[color4,-,line width = 0.5] (4) -- (8);
\draw[color5,-,line width = 0.5] (5) -- (9);

\draw[color1,-,line width = 0.5] (1) -- (12);
\draw[color2,-,line width = 0.5] (2) -- (14);
\draw[color3,-,line width = 0.5] (3) -- (13);
\draw[color4,-,line width = 0.5] (4) -- (15);
\draw[color5,-,line width = 0.5] (5) -- (11);

\draw[color1,-,line width = 0.5] (12) -- (7);
\draw[color2,-,line width = 0.5] (6) -- (14);
\draw[color3,-,line width = 0.5] (10) -- (13);
\draw[color4,-,line width = 0.5] (8) -- (15);
\draw[color5,-,line width = 0.5] (9) -- (11);


\node[scale=0.75] at (\len / 2, \len / 5) {\lstinline{walker 1}};
\node[scale=0.75] at (-0.2, -\len *0.435) {\lstinline{walker 2}};
\node[scale=0.75] at (\len +0.2, -\len *0.435) {\lstinline{walker 3}};


\end{tikzpicture}
